First Measurement of the J/psi Azimuthal Anisotropy in PHENIX at Forward Rapidity in Au+Au Collisions at sqrt s(NN) = 200 GeV

The PHENIX experiment has shown that J/psis are suppressed in central Au+Au collisions at a center of mass energy per nucleon-nucleon collision sqrt s(NN) = 200 GeV, and that the suppression is larger at forward than at mid-rapidity. Part of this difference may be explained by cold nuclear matter effects but the most central collisions suggest that regeneration mechanisms could be at play. In 2007, PHENIX collected almost four times more Au+Au collisions at this energy than used for previous published results. Moreover, the addition of a new reaction plane detector allows a much better analysis of the J/psi behavior in the azimuthal plane. Since a large elliptic flow has been measured for open charm, measuring J/psi azimuthal anisotropies may give a hint if J/psi are recombined in the expanding matter. First PHENIX results of J/psi elliptic flow as a function of transverse momentum at forward rapidity are presented in this article. The analysis is detailed and results are compared to mid-rapidity PHENIX preliminary results as well as to predictions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

